A Hands-free Spatial Selection and Interaction Technique using Gaze and Blink Input with Blink Prediction for Extended Reality

Gaze-based interaction techniques have created significant interest in the field of spatial interaction. Many of these methods require additional input modalities, such as hand gestures (e.g., gaze coupled with pinch). Those can be uncomfortable and difficult to perform in public or limited spaces, and pose challenges for users who are unable to execute pinch gestures. To address these aspects, we propose a novel, hands-free Gaze+Blink interaction technique that leverages the user's gaze and intentional eye blinks. This technique enables users to perform selections by executing intentional blinks. It facilitates continuous interactions, such as scrolling or drag-and-drop, through eye blinks coupled with head movements. So far, this concept has not been explored for hands-free spatial interaction techniques. We evaluated the performance and user experience (UX) of our Gaze+Blink method with two user studies and compared it with Gaze+Pinch in a realistic user interface setup featuring common menu interaction tasks. Study 1 demonstrated that while Gaze+Blink achieved comparable selection speeds, it was prone to accidental selections resulting from unintentional blinks. In Study 2 we explored an enhanced technique employing a deep learning algorithms for filtering out unintentional blinks.

==> images/states.tex <==
\begin{tikzpicture}[node distance=3.5cm, auto]
    \node[state, rectangle, minimum width=1.2cm, initial, fill=uhhblue,text=white] (open) {default};
    \node[state, rectangle, minimum width=1.2cm, fill=uhhblue,text=white] (closed) [below=of open] {selection};
    \node[state, diamond, aspect=3, minimum width=1.2cm, fill=uhhgreen] (dragend) [right=8cm of open] {drag end};
    \node[state, diamond, aspect=3, minimum width=1.2cm, fill=uhhgreen] (drag update) [below right=1.8cm and 3.5cm of dragend] {drag update};
    \node[state, diamond, aspect=3, minimum width=1.2cm, fill=uhhgreen] (dragstart) [below=of dragend] {drag start};

    \path[->] (open) edge node [midway, sloped, above] {one eye closed \& head rotation} (dragstart)
                     edge [bend left] node [midway, right] {both eyes closed} (closed);
    \path[->] (closed) edge [bend left] node [midway, left] {both eyes open} (open)
        (dragstart) edge node [midway, sloped, below] {one eye open} (drag update)
        (dragstart) edge node [midway, left] {both eyes open/closed} (dragend)
        (drag update) edge [loop right] node [midway, right] {one eye open} (drag update)
        (drag update) edge node [midway, sloped, above] {both eyes open/closed} (dragend)
        (dragend) edge node [midway, above] {} (open);
                  %edge node [near end, sloped] {both < $c$} (closed);
\end{tikzpicture}


==> images/studyprocedure.tex <==
\begin{tikzpicture}
  \tikzset{
    bound/.style={
      draw,
      minimum height=2cm,
      inner sep=1em,
    },
    arrow/.style={
      draw,
      minimum height=1cm,
      inner sep=1em,
      shape=signal,
      signal from=west,
      signal to=east,
      signal pointer angle=110,
    }
  }
  \begin{scope}[start chain=transition going right,node distance=-\pgflinewidth]
    \node[arrow,on chain,align=center, fill=orange!20] {1. Home screen\\\phantom{(selection)}};
    \node[arrow,on chain,align=center, fill=orange!25] {2. Open settings\\(selection)};
    \node[arrow,on chain,align=center, fill=orange!30] {3. Scroll to Wi-Fi\\settings (scroll)};
    \node[arrow,on chain,align=center, fill=orange!35] {4. Open Wi-Fi\\settings (selection)};
    \node[arrow,on chain,align=center, fill=orange!40] {5. Select Wi-Fi\\(selection)};
    \node[arrow,on chain,align=center, fill=orange!45] {6. Enter password\\(selection)};
  \end{scope}

  \begin{scope}[yshift=-2cm,start chain=transition going right,node distance=-\pgflinewidth]
    %\node[arrow,on chain,align=center, fill=white] {\phantom{Hello}...\phantom{World}\\\vphantom{(click)}};
    \node[arrow,on chain,align=center, fill=orange!50] {7. Close Wi-Fi\\settings (selection)};
    \node[arrow,on chain,align=center, fill=orange!55] {8. Home Screen\\\phantom{(selection)}};
    \node[arrow,on chain,align=center, fill=orange!60] {9. Open messenger\\(selection)};
    \node[arrow,on chain,align=center, fill=orange!65] {10. Open message\\(selection)};
    \node[arrow,on chain,align=center, fill=orange!70] {11. Open gallery\\(selection)};
    \node[arrow,on chain,align=center, fill=orange!75] {12. Send image\\(drag \& drop)};
  \end{scope}
\end{tikzpicture}

